Task Grouping for Automated Multi-Task Machine Learning via Task Affinity Prediction

When a number of similar tasks have to be learned simultaneously, multi-task learning (MTL) models can attain significantly higher accuracy than single-task learning (STL) models. However, the advantage of MTL depends on various factors, such as the similarity of the tasks, the sizes of the datasets, and so on; in fact, some tasks might not benefit from MTL and may even incur a loss of accuracy compared to STL. Hence, the question arises: which tasks should be learned together? Domain experts can attempt to group tasks together following intuition, experience, and best practices, but manual grouping can be labor-intensive and far from optimal. In this paper, we propose a novel automated approach for task grouping. First, we study the affinity of tasks for MTL using four benchmark datasets that have been used extensively in the MTL literature, focusing on neural network-based MTL models. We identify inherent task features and STL characteristics that can help us to predict whether a group of tasks should be learned together using MTL or if they should be learned independently using STL. Building on this predictor, we introduce a randomized search algorithm, which employs the predictor to minimize the number of MTL trainings performed during the search for task groups. We demonstrate on the four benchmark datasets that our predictor-driven search approach can find better task groupings than existing baseline approaches.

==> figure/nn_groupwise_predictor.tex <==

\pgfplotstableread[col sep=comma]{data/Groupwise_Individual_Usefulness_School_avg_NN.csv}\nnGroupwiseSch
\pgfplotstableread[col sep=comma]{data/Groupwise_Individual_Usefulness_Chemical_avg_NN.csv}\nnGroupwiseChem
\pgfplotstableread[col sep=comma]{data/Groupwise_Individual_Usefulness_Landmine_avg_NN.csv}\nnGroupwiseLM
\pgfplotstableread[col sep=comma]{data/Groupwise_Individual_Usefulness_Parkinsons_avg_NN.csv}\nnGroupwisePK

\begin{figure}[t]
    \begin{subfigure}[b]{0.286\linewidth}
    \begin{tikzpicture}[]
            \begin{axis}
            [
                MediumBarPlot,
                width = \linewidth,
                height = 3.25cm,
                ylabel = Usefulness (\textit{$R^2$}),
                label style = {align = center, font = \footnotesize},
                grid=major,
                yticklabel=\pgfmathprintnumber{\tick}{$\%$},,
                xtick = data,
                ymin = -1,
                xmin = -0.45, xmax = 8.6,
                xticklabels from table={\nnGroupwiseSch}{Feature},
              x tick label style={font = \tiny,rotate = 90, anchor=east},
                legend pos=north east,font = \tiny,
              legend style={at={(0,1)}, anchor=south east}
            ]
            \addplot [TealBars] table [y={Avg_R_SQUARE}, x expr=\coordindex] {\nnGroupwiseSch};
            \end{axis}
        \end{tikzpicture}
        \caption{\textbf{School}}
        \vspace{-0.5pt}
        \label{subfig:groupPredictor_sch}
    \end{subfigure}%
    \begin{subfigure}[b]{0.238\linewidth}
        \begin{tikzpicture}[]
                \begin{axis}
                [
                    MediumBarPlot,
                    width = 1.2\linewidth,
                    height = 3.25cm,
                    label style = {align = center, font = \footnotesize},
                    grid=major,
                    yticklabel=\pgfmathprintnumber{\tick}{$\%$},
                    xtick = data,
                    ymin = -1,
                    xmin = -0.45, xmax = 8.6,
                    xticklabels from table={\nnGroupwiseChem}{Feature},
                  x tick label style={font = \tiny,rotate = 90, anchor=east},
                    legend pos=north east,font = \tiny,
                  legend style={at={(0,1)}, anchor=south east}
                ]
                \addplot [TealBars] table [y={Avg_R_SQUARE}, x expr=\coordindex] {\nnGroupwiseChem};
                \end{axis}
            \end{tikzpicture}
            \caption{\textbf{Chemical}}
            \label{subfig:groupPredictor_chem}
        \end{subfigure}%
        \begin{subfigure}[b]{0.238\linewidth}
        \begin{tikzpicture}[]
                \begin{axis}
                [
                    MediumBarPlot,
                    width = 1.2\linewidth,
                    height = 3.25cm,
                    label style = {align = center, font = \footnotesize},
                    grid=major,
                    yticklabel=\pgfmathprintnumber{\tick}{$\%$},,
                    xtick = data,
                    ymin = -1,
                    xmin = -0.45, xmax = 8.6,
                    xticklabels from table={\nnGroupwiseLM}{Feature},
                  x tick label style={font = \tiny,rotate = 90, anchor=east},
                    legend pos=north east,font = \tiny,
                  legend style={at={(0,1)}, anchor=south east}
                ]
                \addplot [TealBars] table [y={Avg_R_SQUARE}, x expr=\coordindex] {\nnGroupwiseLM};
                \end{axis}
            \end{tikzpicture}
            \caption{\textbf{Landmine}}
            \label{subfig:groupPredictor_lm}
        \end{subfigure}%
        \begin{subfigure}[b]{0.238\linewidth}
        \begin{tikzpicture}[]
                \begin{axis}
                [
                    MediumBarPlot,
                    width = 1.2\linewidth,
                    height = 3.25cm,
                    label style = {align = center, font = \footnotesize},
                    grid=major,
                    yticklabel=\pgfmathprintnumber{\tick}{$\%$},
                    xtick = data,
                    ymin = -1,
                    xmin = -0.45, xmax = 8.6,
                    xticklabels from table={\nnGroupwisePK}{Feature},
                  x tick label style={font = \tiny,rotate = 90, anchor=east},
                    legend pos=north east,font = \tiny,
                  legend style={at={(0,1)}, anchor=south east}
                ]
                \addplot [TealBars] table [y={Avg_R_SQUARE}, x expr=\coordindex] {\nnGroupwisePK};
                \end{axis}
            \end{tikzpicture}
            \caption{\textbf{Parkinson}}
            \label{subfig:groupPredictor_pk}
        \end{subfigure}
\caption{Usefulness of features for predicting relative MTL gain when several tasks ($>2$) are trained together. The average pairwise MTL gain is one of the most effective in predicting relative MTL gain for a group.}
\label{fig:predictor_groupwise}
        \vspace{-2em}
\end{figure}

==> figure/nn_pairwise_ALL.tex <==
\pgfplotstableread[col sep=comma]{data/Pairwise_Individual_Usefulness_avg_NN_all.csv}\nnPairwiseTR
\pgfplotstableread[col sep=comma]{data/Pairwise_Individual_Usefulness_avg_SVM_all.csv}\svmPairwiseTR
\pgfplotstableread[col sep=comma]{data/Pairwise_Individual_Usefulness_avg_xgBoost_all.csv}\xgbPairwiseTR

\begin{figure}[h!]{}
    \begin{subfigure}[b]{\linewidth}
    \begin{tikzpicture}[
        /pgf/declare function={
        BarWidth = 0.1;
        BarShift = BarWidth/2 + 0.08;
    },
    ]
            \begin{axis}
            [
            /pgf/bar width=BarWidth,
            /pgf/bar shift=BarShift,
                ybar,
                width = \linewidth,
                height = 3.5cm,
                ylabel = Usefulness (\textit{$R^2$}),
                label style = {align = center, font = \small},
                grid=major,                yticklabel=\pgfmathprintnumber{\tick}{$\%$},
                xtick = data,
                xmin = -1,xmax = 42.5,
                xticklabels from table={\nnPairwiseTR}{Feature},
              x tick label style={font = \scriptsize,rotate = 90, anchor=east},
              legend columns = 4,
                legend style={at={(0.005,0.98)}, anchor=south west,font = \scriptsize}
            ]
            \addplot [draw=black,fill=teal!80] table [y={School}, x expr=\coordindex] {\nnPairwiseTR};
            \addlegendentry{School};

            \addplot [draw=black,fill=yellow!20] table [y={Chemical}, x expr=\coordindex] {\nnPairwiseTR};
            \addlegendentry{Chemical};

            \addplot [draw=black,fill=purple!60] table [y={Landmine}, x expr=\coordindex] {\nnPairwiseTR};
            \addlegendentry{Landmine};

            \addplot [draw=black,fill=blue!20] table [y={Parkinsons}, x expr=\coordindex] {\nnPairwiseTR};
            \addlegendentry{Parkinson};
            
            \end{axis}
        \end{tikzpicture}
        \caption{\textbf{Pairwise-Task features using MTLs with Neural Network}}
        \label{subfig:nn_predictor_pairwise}
        \end{subfigure}
        \begin{subfigure}[b]{\linewidth}
            \begin{tikzpicture}[
        /pgf/declare function={
        BarWidth = 0.1;
        BarShift = BarWidth/2 + 0.08;
    },
    ]
            \begin{axis}
            [
            /pgf/bar width=BarWidth,
            /pgf/bar shift=BarShift,
                ybar,
                width = \linewidth,
                height = 3.5cm,
                ylabel = Usefulness (\textit{$R^2$}),
                label style = {align = center, font = \small},
                grid=major,                yticklabel=\pgfmathprintnumber{\tick}{$\%$},
                xtick = data,
                xmin = -1,xmax = 29,
                xticklabels from table={\svmPairwiseTR}{Feature},
              x tick label style={font = \scriptsize,rotate = 90, anchor=east},
              legend columns = 4,
                legend style={at={(0.005,0.98)}, anchor=south west,font = \scriptsize}
            ]
            \addplot [draw=black,fill=teal!80] table [y={School}, x expr=\coordindex] {\svmPairwiseTR};
            \addlegendentry{School};

            \addplot [draw=black,fill=yellow!20] table [y={Chemical}, x expr=\coordindex] {\svmPairwiseTR};
            \addlegendentry{Chemical};

            \addplot [draw=black,fill=purple!60] table [y={Landmine}, x expr=\coordindex] {\svmPairwiseTR};
            \addlegendentry{Landmine};

            \addplot [draw=black,fill=blue!20] table [y={Parkinsons}, x expr=\coordindex] {\svmPairwiseTR};
            \addlegendentry{Parkinson};
            
            \end{axis}
        \end{tikzpicture}
               \caption{\textbf{Pairwise-Task features using MTLs with Support Vector Machines (SVM)}}
        \label{subfig:svm_predictor_pairwise}
        \end{subfigure}
        \begin{subfigure}[b]{\linewidth}
        \begin{tikzpicture}[
        /pgf/declare function={
        BarWidth = 0.1;
        BarShift = BarWidth/2 + 0.08;
    },
    ]
            \begin{axis}
            [
            /pgf/bar width=BarWidth,
            /pgf/bar shift=BarShift,
                ybar,
                width = \linewidth,
                height = 3.5cm,
                ylabel = Usefulness (\textit{$R^2$}),
                label style = {align = center, font = \small},
                grid=major,                yticklabel=\pgfmathprintnumber{\tick}{$\%$},
                xtick = data,
                xmin = -1,xmax = 29,
                xticklabels from table={\xgbPairwiseTR}{Feature},
              x tick label style={font = \scriptsize,rotate = 90, anchor=east},
              legend columns = 4,
                legend style={at={(0.005,0.98)}, anchor=south west,font = \scriptsize}
            ]
            \addplot [draw=black,fill=teal!80] table [y={School}, x expr=\coordindex] {\xgbPairwiseTR};
            \addlegendentry{School};

            \addplot [draw=black,fill=yellow!20] table [y={Chemical}, x expr=\coordindex] {\xgbPairwiseTR};
            \addlegendentry{Chemical};

            \addplot [draw=black,fill=purple!60] table [y={Landmine}, x expr=\coordindex] {\xgbPairwiseTR};
            \addlegendentry{Landmine};

            \addplot [draw=black,fill=blue!20] table [y={Parkinsons}, x expr=\coordindex] {\xgbPairwiseTR};
            \addlegendentry{Parkinson};
            
            \end{axis}
        \end{tikzpicture}
        \caption{\textbf{Pairwise-Task features using MTLs with Extreme Gradient Boosting (XGBoost) trees}}
        \label{subfig:xgb_predictor_pairwise}
        \end{subfigure}
\caption{The usefulness of each feature (described in \cref{appendix:pairwise_feature_desc}) for predicting relative pairwise MTL gain when two tasks are trained together using \textbf{Neural Networks}, \textbf{Support Vector Machines (SVM)}, and \textbf{Extreme Gradient Boosting (XGBoost) trees}, respectively.}
\label{fig:predictor_pairwise_ALL}
\end{figure}
\vspace{-0.5em}


==> figure/nn_pairwise_predictor.tex <==
\pgfplotstableread[col sep=comma]{data/Pairwise_Individual_Usefulness_School_avg_NN.csv}\nnPairwiseSch
\pgfplotstableread[col sep=comma]{data/Pairwise_Individual_Usefulness_Chemical_avg_NN.csv}\nnPairwiseChem
\pgfplotstableread[col sep=comma]{data/Pairwise_Individual_Usefulness_Landmine_avg_NN.csv}\nnPairwiseLM
\pgfplotstableread[col sep=comma]{data/Pairwise_Individual_Usefulness_Parkinsons_avg_NN.csv}\nnPairwisePK

\begin{figure}[t]
    \begin{subfigure}[b]{0.286\linewidth}
    \begin{tikzpicture}[]
            \begin{axis}
            [
                MediumBarPlot,
                width = \linewidth,
                height = 3.25cm,
                ylabel = Usefulness (\textit{$R^2$}),
                label style = {align = center, font = \footnotesize},
                grid=major,
                font=\tiny,
                yticklabel=\pgfmathprintnumber{\tick}{$\%$},
                xtick = data,
                xmin = -0.5, xmax = 7.5,
                xticklabels from table={\nnPairwiseSch}{Feature},
              x tick label style={font = \tiny,rotate = 90, anchor=east},
            ]
            \addplot [TealBars] table [y={Avg_R_SQUARE}, x expr=\coordindex] {\nnPairwiseSch};
            \end{axis}
        \end{tikzpicture}
        \caption{\textbf{School}}
        \label{subfig:NNpair_sch}
    \end{subfigure}%
    \begin{subfigure}[b]{0.238\linewidth}
        \begin{tikzpicture}[]
                \begin{axis}
                [
                    MediumBarPlot,
                    width = 1.2\linewidth,
                    height = 3.25cm,
                    label style = {align = center, font = \footnotesize},
                    grid=major,
            yticklabel=\pgfmathprintnumber{\tick}{$\%$},
                    xtick = data,
                    xmin = -0.5, xmax = 7.5,
                     font=\tiny,
                    xticklabels from table={\nnPairwiseChem}{Feature},
                  x tick label style={font = \tiny,rotate = 90, anchor=east},
                ]
                \addplot [TealBars] table [y={Avg_R_SQUARE}, x expr=\coordindex] {\nnPairwiseChem};
                \end{axis}
            \end{tikzpicture}
            \caption{\textbf{Chemical}}
            \label{subfig:NNpair_chem}
        \end{subfigure}%
        \begin{subfigure}[b]{0.238\linewidth}
        \centering
        \begin{tikzpicture}[]
                \begin{axis}
                [
                    MediumBarPlot,
                    width = 1.2\linewidth,
                    height = 3.25cm,
                    label style = {align = center, font = \footnotesize},
                    grid=major,
                     font=\tiny,
                    yticklabel=\pgfmathprintnumber{\tick}{$\%$},
                    xtick = data,
                    xmin = -0.5, xmax = 7.5,
                    xticklabels from table={\nnPairwiseLM}{Feature},
                  x tick label style={font = \tiny,rotate = 90, anchor=east},
                ]
                \addplot [TealBars] table [y={Avg_R_SQUARE}, x expr=\coordindex] {\nnPairwiseLM};               
                \end{axis}
            \end{tikzpicture}
            \caption{\textbf{Landmine}} 
            \label{subfig:NNpair_lm}
        \end{subfigure}%
        \begin{subfigure}[b]{0.238\linewidth}
        \centering
        \begin{tikzpicture}[]
                \begin{axis}
                [
                    MediumBarPlot,
                    width = 1.2\linewidth,
                    height = 3.25cm,
                     font=\tiny,
                    label style = {align = center, font = \footnotesize},
                    grid=major,
                    yticklabel=\pgfmathprintnumber{\tick}{$\%$},
                    xtick = data,
                    xmin = -0.5, xmax = 7.5,
                    xticklabels from table={\nnPairwisePK}{Feature},
                  x tick label style={font = \tiny,rotate = 90, anchor=east},
                ]
                \addplot [TealBars] table [y={Avg_R_SQUARE}, x expr=\coordindex] {\nnPairwisePK};
                \end{axis}
            \end{tikzpicture}
            \caption{\textbf{Parkinson}}
            \label{subfig:NNpair_pk}
        \end{subfigure}
\caption{Most useful features for predicting relative MTL gain when two tasks are trained together. We describe the features in \cref{appendix:feature_desc}. The suffixes `nP' and `nS' stand for normalized by product and normalized by sum, respectively. The most useful features are related to distances between samples,  STL curve gradients, and variance and standard deviation of the target attributes.}%
\vspace{-1em}
\label{fig:predictor_pairwise}
\end{figure}


==> figure/pearson_corr_group.tex <==
\pgfplotstableread[col sep=comma]{data/Groupwise_PearsonCorrelation_School.csv}\PearsonGroupwiseSch
\pgfplotstableread[col sep=comma]{data/Groupwise_PearsonCorrelation_Chemical.csv}\PearsonGroupwiseChem
\pgfplotstableread[col sep=comma]{data/Groupwise_PearsonCorrelation_Landmine.csv}\PearsonGroupwiseLM
\pgfplotstableread[col sep=comma]{data/Groupwise_PearsonCorrelation_Parkinsons.csv}\PearsonGroupwisePK
\begin{figure}[h!]
    \begin{subfigure}[b]{0.245\linewidth}
    \begin{tikzpicture}[]
            \begin{axis}
            [
                MediumBarPlot,
                width = \linewidth,
                height = 3.5cm,
                ylabel = Pearson Correlation,
                label style = {align = center, font = \footnotesize},
                grid=major,
                yticklabel=\pgfmathprintnumber{\tick},
                xtick = data,
                ymin = -1, ymax = 1.01,
                xmin = -0.45, xmax = 8.4,
                xticklabels from table={\PearsonGroupwiseSch}{Feature},
              x tick label style={font = \tiny,rotate = 90, anchor=east},
                legend pos=north east,font = \tiny,
              legend style={at={(0,1)}, anchor=south east}
            ]
            \addplot [PurpleBars] table [y={Pearson_Corr}, x expr=\coordindex] {\PearsonGroupwiseSch};
            \end{axis}
        \end{tikzpicture}
        \caption{\textbf{School}}
        \vspace{-0.5pt}
        \label{subfig:PearsonCorr_sch}
    \end{subfigure}
    \begin{subfigure}[b]{0.245\linewidth}
        \begin{tikzpicture}[]
                \begin{axis}
                [
                    MediumBarPlot,
                    width = \linewidth,
                    height = 3.5cm,
                    ylabel = Pearson Correlation,
                    label style = {align = center, font = \footnotesize},
                    grid=major,
                    yticklabel=\pgfmathprintnumber{\tick},
                    xtick = data,
                    ymin = -1, ymax = 1.01,
                    xmin = -0.45, xmax = 8.4,
                    xticklabels from table={\PearsonGroupwiseChem}{Feature},
                  x tick label style={font = \tiny,rotate = 90, anchor=east},
                    legend pos=north east,font = \tiny,
                  legend style={at={(0,1)}, anchor=south east}
                ]
                \addplot [PurpleBars] table [y={Pearson_Corr}, x expr=\coordindex] {\PearsonGroupwiseChem};
                \end{axis}
            \end{tikzpicture}
            \caption{\textbf{Chemical}}
            \label{subfig:PearsonCorr_chem}
        \end{subfigure}
        \begin{subfigure}[b]{0.245\linewidth}
        \begin{tikzpicture}[]
                \begin{axis}
                [
                    MediumBarPlot,
                    width = \linewidth,
                    height = 3.5cm,
                    ylabel = Pearson Correlation,
                    label style = {align = center, font = \footnotesize},
                    grid=major,
                    yticklabel=\pgfmathprintnumber{\tick},
                    xtick = data,
                    ymin = -1,ymax=1.01,
                    xmin = -0.45, xmax = 8.4,
                    xticklabels from table={\PearsonGroupwiseLM}{Feature},
                  x tick label style={font = \tiny,rotate = 90, anchor=east},
                    legend pos=north east,font = \tiny,
                  legend style={at={(0,1)}, anchor=south east}
                ]
                \addplot [PurpleBars] table [y={Pearson_Corr}, x expr=\coordindex] {\PearsonGroupwiseLM};
                \end{axis}
            \end{tikzpicture}
            \caption{\textbf{Landmine}}
            \label{subfig:PearsonCorr_lm}
        \end{subfigure}
        \begin{subfigure}[b]{0.245\linewidth}
        \begin{tikzpicture}[]
                \begin{axis}
                [
                    MediumBarPlot,
                    width = \linewidth,
                    height = 3.5cm,
                    ylabel = Pearson Correlation,
                    label style = {align = center, font = \footnotesize},
                    grid=major,
                    yticklabel=\pgfmathprintnumber{\tick},
                    xtick = data,
                    ymin = -1, ymax = 1.01,
                    xmin = -0.45, xmax = 8.4,
                    xticklabels from table={\PearsonGroupwisePK}{Feature},
                  x tick label style={font = \tiny,rotate = 90, anchor=east},
                    legend pos=north east,font = \tiny,
                  legend style={at={(0,1)}, anchor=south east}
                ]
                \addplot [PurpleBars] table [y={Pearson_Corr}, x expr=\coordindex] {\PearsonGroupwisePK};
                \end{axis}
            \end{tikzpicture}
            \caption{\textbf{Parkinson}}
            \label{subfig:PearsonCorr_pk}
        \end{subfigure}
        \vspace{-0.8em}
\caption{Pearson correlation between groupwise-task features and relative MTL gain for a group of tasks trained using \textbf{Neural Network}. The mean of the relative pairwise MTL gains is highly correlated with the group's relative MTL gain.}
\label{fig:pearsonCorr_tgp}
\end{figure}
\vspace{-0.5em}


==> figure/pearson_corr_group_SVM.tex <==
\pgfplotstableread[col sep=comma]{data/Groupwise_PearsonCorrelation_School_SVM.csv}\PearsonGroupwiseSch
\pgfplotstableread[col sep=comma]{data/Groupwise_PearsonCorrelation_Chemical_SVM.csv}\PearsonGroupwiseChem
\pgfplotstableread[col sep=comma]{data/Groupwise_PearsonCorrelation_Landmine_SVM.csv}\PearsonGroupwiseLM
\pgfplotstableread[col sep=comma]{data/Groupwise_PearsonCorrelation_Parkinsons_SVM.csv}\PearsonGroupwisePK

\begin{figure}[h!]
    \begin{subfigure}[b]{0.245\linewidth}
    \begin{tikzpicture}[]
            \begin{axis}
            [
                MediumBarPlot,
                width = \linewidth,
                height = 3.5cm,
                ylabel = Pearson Correlation,
                label style = {align = center, font = \footnotesize},
                grid=major,
                yticklabel=\pgfmathprintnumber{\tick},
                xtick = data,
                ymin = -1, ymax = 1.01,
                xmin = -0.45, xmax = 7.4,
                xticklabels from table={\PearsonGroupwiseSch}{Feature},
              x tick label style={font = \tiny,rotate = 90, anchor=east},
                legend pos=north east,font = \tiny,
              legend style={at={(0,1)}, anchor=south east}
            ]
            \addplot [PurpleBars] table [y={Pearson_Corr}, x expr=\coordindex] {\PearsonGroupwiseSch};
            \end{axis}
        \end{tikzpicture}
        \caption{\textbf{School}}
        \vspace{-0.8pt}
        \label{subfig:PearsonCorr_sch_svm}
    \end{subfigure}
    \begin{subfigure}[b]{0.245\linewidth}
        \begin{tikzpicture}[]
                \begin{axis}
                [
                    MediumBarPlot,
                    width = \linewidth,
                    height = 3.5cm,
                    ylabel = Pearson Correlation,
                    label style = {align = center, font = \footnotesize},
                    grid=major,
                    yticklabel=\pgfmathprintnumber{\tick},
                    xtick = data,
                    ymin = -1, ymax = 1.01,
                    xmin = -0.45, xmax = 7.4,
                    xticklabels from table={\PearsonGroupwiseChem}{Feature},
                  x tick label style={font = \tiny,rotate = 90, anchor=east},
                    legend pos=north east,font = \tiny,
                  legend style={at={(0,1)}, anchor=south east}
                ]
                \addplot [PurpleBars] table [y={Pearson_Corr}, x expr=\coordindex] {\PearsonGroupwiseChem};
                \end{axis}
            \end{tikzpicture}
            \caption{\textbf{Chemical}}
            \label{subfig:PearsonCorr_chem_svm}
        \end{subfigure}
        \begin{subfigure}[b]{0.245\linewidth}
        \begin{tikzpicture}[]
                \begin{axis}
                [
                    MediumBarPlot,
                    width = \linewidth,
                    height = 3.5cm,
                    ylabel = Pearson Correlation,
                    label style = {align = center, font = \footnotesize},
                    grid=major,
                    yticklabel=\pgfmathprintnumber{\tick},
                    xtick = data,
                    ymin = -1,ymax=1.01,
                    xmin = -0.45, xmax = 7.4,
                    xticklabels from table={\PearsonGroupwiseLM}{Feature},
                  x tick label style={font = \tiny,rotate = 90, anchor=east},
                    legend pos=north east,font = \tiny,
                  legend style={at={(0,1)}, anchor=south east}
                ]
                \addplot [PurpleBars] table [y={Pearson_Corr}, x expr=\coordindex] {\PearsonGroupwiseLM};
                \end{axis}
            \end{tikzpicture}
            \caption{\textbf{Landmine}}
            \label{subfig:PearsonCorr_lm_svm}
        \end{subfigure}
        \begin{subfigure}[b]{0.245\linewidth}
        \begin{tikzpicture}[]
                \begin{axis}
                [
                    MediumBarPlot,
                    width = \linewidth,
                    height = 3.5cm,
                    ylabel = Pearson Correlation,
                    label style = {align = center, font = \footnotesize},
                    grid=major,
                    yticklabel=\pgfmathprintnumber{\tick},
                    xtick = data,
                    ymin = -1, ymax = 1.01,
                    xmin = -0.45, xmax = 7.4,
                    xticklabels from table={\PearsonGroupwisePK}{Feature},
                  x tick label style={font = \tiny,rotate = 90, anchor=east},
                    legend pos=north east,font = \tiny,
                  legend style={at={(0,1)}, anchor=south east}
                ]
                \addplot [PurpleBars] table [y={Pearson_Corr}, x expr=\coordindex] {\PearsonGroupwisePK};
                \end{axis}
            \end{tikzpicture}
            \caption{\textbf{Parkinson}}
            \label{subfig:PearsonCorr_pk_svm}
        \end{subfigure}
        \vspace{-0.8em}
\caption{Pearson correlation between groupwise-task features and relative MTL gain for a group of tasks trained using \textbf{Support Vector Machine (SVM)}.}
\label{fig:pearsonCorr_tgp_svm}
\end{figure}
\vspace{-0.5em}


==> figure/pearson_corr_group_XGB.tex <==
\pgfplotstableread[col sep=comma]{data/Groupwise_PearsonCorrelation_School_xgBoost.csv}\PearsonGroupwiseSch
\pgfplotstableread[col sep=comma]{data/Groupwise_PearsonCorrelation_Chemical_xgBoost.csv}\PearsonGroupwiseChem
\pgfplotstableread[col sep=comma]{data/Groupwise_PearsonCorrelation_Landmine_xgBoost.csv}\PearsonGroupwiseLM
\pgfplotstableread[col sep=comma]{data/Groupwise_PearsonCorrelation_Parkinsons_xgBoost.csv}\PearsonGroupwisePK


\begin{figure}[h!]
    \begin{subfigure}[b]{0.245\linewidth}
    \begin{tikzpicture}[]
            \begin{axis}
            [
                MediumBarPlot,
                width = \linewidth,
                height = 3.5cm,
                ylabel = Pearson Correlation,
                label style = {align = center, font = \footnotesize},
                grid=major,
                yticklabel=\pgfmathprintnumber{\tick},
                xtick = data,
                ymin = -1, ymax = 1.01,
                xmin = -0.45, xmax = 7.4,
                xticklabels from table={\PearsonGroupwiseSch}{Feature},
              x tick label style={font = \tiny,rotate = 90, anchor=east},
                legend pos=north east,font = \tiny,
              legend style={at={(0,1)}, anchor=south east}
            ]
            \addplot [PurpleBars] table [y={Pearson_Corr}, x expr=\coordindex] {\PearsonGroupwiseSch};
            \end{axis}
        \end{tikzpicture}
        \caption{\textbf{School}}
        \vspace{-0.5pt}
        \label{subfig:PearsonCorr_sch_xgB}
    \end{subfigure}
    \begin{subfigure}[b]{0.245\linewidth}
        \begin{tikzpicture}[]
                \begin{axis}
                [
                    MediumBarPlot,
                    width = \linewidth,
                    height = 3.5cm,
                    ylabel = Pearson Correlation,
                    label style = {align = center, font = \footnotesize},
                    grid=major,
                    yticklabel=\pgfmathprintnumber{\tick},
                    xtick = data,
                    ymin = -1, ymax = 1.01,
                    xmin = -0.45, xmax = 7.4,
                    xticklabels from table={\PearsonGroupwiseChem}{Feature},
                  x tick label style={font = \tiny,rotate = 90, anchor=east},
                    legend pos=north east,font = \tiny,
                  legend style={at={(0,1)}, anchor=south east}
                ]
                \addplot [PurpleBars] table [y={Pearson_Corr}, x expr=\coordindex] {\PearsonGroupwiseChem};
                \end{axis}
            \end{tikzpicture}
            \caption{\textbf{Chemical}}
            \label{subfig:PearsonCorr_chem_xgB}
        \end{subfigure}
        \begin{subfigure}[b]{0.245\linewidth}
        \begin{tikzpicture}[]
                \begin{axis}
                [
                    MediumBarPlot,
                    width = \linewidth,
                    height = 3.5cm,
                    ylabel = Pearson Correlation,
                    label style = {align = center, font = \footnotesize},
                    grid=major,
                    yticklabel=\pgfmathprintnumber{\tick},
                    xtick = data,
                    ymin = -1,ymax=1.01,
                    xmin = -0.45, xmax = 7.4,
                    xticklabels from table={\PearsonGroupwiseLM}{Feature},
                  x tick label style={font = \tiny,rotate = 90, anchor=east},
                    legend pos=north east,font = \tiny,
                  legend style={at={(0,1)}, anchor=south east}
                ]
                \addplot [PurpleBars] table [y={Pearson_Corr}, x expr=\coordindex] {\PearsonGroupwiseLM};
                \end{axis}
            \end{tikzpicture}
            \caption{\textbf{Landmine}}
            \label{subfig:PearsonCorr_lm_xgB}
        \end{subfigure}
        \begin{subfigure}[b]{0.245\linewidth}
        \begin{tikzpicture}[]
                \begin{axis}
                [
                    MediumBarPlot,
                    width = \linewidth,
                    height = 3.5cm,
                    ylabel = Pearson Correlation,
                    label style = {align = center, font = \footnotesize},
                    grid=major,
                    yticklabel=\pgfmathprintnumber{\tick},
                    xtick = data,
                    ymin = -1, ymax = 1.01,
                    xmin = -0.45, xmax = 7.4,
                    xticklabels from table={\PearsonGroupwisePK}{Feature},
                  x tick label style={font = \tiny,rotate = 90, anchor=east},
                    legend pos=north east,font = \tiny,
                  legend style={at={(0,1)}, anchor=south east}
                ]
                \addplot [PurpleBars] table [y={Pearson_Corr}, x expr=\coordindex] {\PearsonGroupwisePK};
                \end{axis}
            \end{tikzpicture}
            \caption{\textbf{Parkinson}}
            \label{subfig:PearsonCorr_pk_xgB}
        \end{subfigure}
        \vspace{-1em}
\caption{Pearson correlation between groupwise-task features and relative MTL gain for a group of tasks trained using \textbf{Extreme Gradient Boosting trees (XGBoost)}.}
\label{fig:pearsonCorr_tgp_xgB}
        \vspace{-0.5em}
\end{figure}


==> figure/pearson_corr_pair_Separated.tex <==
\pgfplotstableread[col sep=comma]{data/Pairwise_PearsonCorrelation_School_NN_top.csv}\PearsonSch
\pgfplotstableread[col sep=comma]{data/Pairwise_PearsonCorrelation_Chemical_NN_top.csv}\PearsonChem
\pgfplotstableread[col sep=comma]{data/Pairwise_PearsonCorrelation_Landmine_NN_top.csv}\PearsonLM
\pgfplotstableread[col sep=comma]{data/Pairwise_PearsonCorrelation_Parkinsons_NN_top.csv}\PearsonPK

\begin{figure}[h]

    \begin{subfigure}[b]{0.2625\linewidth}
    \begin{tikzpicture}[]
            \begin{axis}
            [
                MediumBarPlot,
                width = \linewidth,
                height = 3.5cm,
                ylabel = Pearson Correlation,
                label style = {align = center, font = \small},
                grid=major,
                yticklabel=\pgfmathprintnumber{\tick},
                xtick = data,
                ymin = -1, ymax = 1,
                xmin =-0.425,xmax = 8.3,
                xticklabels from table={\PearsonSch}{Feature},
              x tick label style={font = \tiny,rotate = 90, anchor=east},
                legend pos=north east,font = \scriptsize,
              legend style={at={(0,1)}, anchor=south east}
            ]
            \addplot [PurpleBars] table [y={Pearson_Corr}, x expr=\coordindex] {\PearsonSch};
            
            \end{axis}
        \end{tikzpicture}
        \caption{\textbf{School}}
        \label{subfig:Pearsonpair_sch}
    \end{subfigure}
    \begin{subfigure}[b]{0.2375\linewidth}
        \begin{tikzpicture}[]
                \begin{axis}
                [
                    MediumBarPlot,
                    width = \linewidth,
                    height = 3.5cm,
                    ylabel = Pearson Correlation,
                    label style = {align = center, font = \small},
                    grid=major,
                    yticklabel=\pgfmathprintnumber{\tick},
                    xtick = data,
                    ymin = -1, ymax = 1,
                    xmin =-0.425,xmax = 8.3,
                    xticklabels from table={\PearsonChem}{Feature},
                  x tick label style={font = \tiny,rotate = 90, anchor=east},
                    legend pos=north east,font = \scriptsize,
                  legend style={at={(0,1)}, anchor=south east}
                ]
                \addplot [PurpleBars] table [y={Pearson_Corr}, x expr=\coordindex] {\PearsonChem};
               
                
                \end{axis}
            \end{tikzpicture}
            \caption{\textbf{Chemical}}
            \label{subfig:Pearsonpair_chem}
        \end{subfigure}
        \begin{subfigure}[b]{0.245\linewidth}
        \begin{tikzpicture}[]
                \begin{axis}
                [
                    MediumBarPlot,
                    width = \linewidth,
                    height = 3.5cm,
                    ylabel = Pearson Correlation,
                    label style = {align = center, font = \small},
                    grid=major,
                    yticklabel=\pgfmathprintnumber{\tick},
                    xtick = data,
                    ymin = -1, ymax = 1,
                    xmin =-0.425,xmax = 8.3,
                    xticklabels from table={\PearsonLM}{Feature},
                  x tick label style={font = \tiny,rotate = 90, anchor=east},
                    legend pos=north east,font = \scriptsize,
                  legend style={at={(0,1)}, anchor=south east}
                ]
                \addplot [PurpleBars] table [y={Pearson_Corr}, x expr=\coordindex] {\PearsonLM};
                
                \end{axis}
            \end{tikzpicture}
            \caption{\textbf{Landmine}}
            \label{subfig:Pearsonpair_lm}
        \end{subfigure}
         \begin{subfigure}[b]{0.24\linewidth}
        \begin{tikzpicture}[]
                \begin{axis}
                [
                    MediumBarPlot,
                    width = \linewidth,
                    height = 3.5cm,
                    ylabel = Pearson Correlation,
                    label style = {align = center, font = \small},
                    grid=major,
                    yticklabel=\pgfmathprintnumber{\tick},
                    xtick = data,
                    ymin = -1, ymax = 1,
                    xmin =-0.425,xmax = 8.3,
                    xticklabels from table={\PearsonPK}{Feature},
                  x tick label style={font = \tiny,rotate = 90, anchor=east},
                    legend pos=north east,font = \scriptsize,
                  legend style={at={(0,1)}, anchor=south east}
                ]
                \addplot [PurpleBars] table [y={Pearson_Corr}, x expr=\coordindex] {\PearsonPK};
                
                \end{axis}
            \end{tikzpicture}
            \caption{\textbf{Parkinson}}
            \label{subfig:Pearsonpair_pk}
        \end{subfigure}
        \vspace{-1.5em}
\caption{Features that have high Pearson correlation coefficients with relative pairwise MTL gain (sorted by absolute value) - pairwise MTL models are implemented using \textbf{Neural Networks}.}
\label{fig:pearsonCorr_pair}
\vspace{-1.25em}
\end{figure}

==> figure/pearson_corr_pair_Separated_SVM.tex <==
\pgfplotstableread[col sep=comma]{data/Pairwise_PearsonCorrelation_School_SVM_top.csv}\PearsonSch
\pgfplotstableread[col sep=comma]{data/Pairwise_PearsonCorrelation_Chemical_SVM_top.csv}\PearsonChem
\pgfplotstableread[col sep=comma]{data/Pairwise_PearsonCorrelation_Landmine_SVM_top.csv}\PearsonLM
\pgfplotstableread[col sep=comma]{data/Pairwise_PearsonCorrelation_Parkinsons_SVM_top.csv}\PearsonPK

\begin{figure}[h]

    \begin{subfigure}[b]{0.25\linewidth}
    \begin{tikzpicture}[]
            \begin{axis}
            [
                MediumBarPlot,
                width = \linewidth,
                height = 3.5cm,
                ylabel = Pearson Correlation,
                label style = {align = center, font = \small},
                grid=major,
                yticklabel=\pgfmathprintnumber{\tick},
                xtick = data,
                ymin = -1, ymax = 1,
                 xmin =-0.425,xmax = 8.3,
                xticklabels from table={\PearsonSch}{Feature},
              x tick label style={font = \tiny,rotate = 90, anchor=east},
                legend pos=north east,font = \scriptsize,
              legend style={at={(0,1)}, anchor=south east}
            ]
            \addplot [PurpleBars] table [y={Pearson_Corr}, x expr=\coordindex] {\PearsonSch};
            
            \end{axis}
        \end{tikzpicture}
        \caption{\textbf{School}}
        \label{subfig:svm_Pearsonpair_sch}
    \end{subfigure}
    \begin{subfigure}[b]{0.24\linewidth}
        \begin{tikzpicture}[]
                \begin{axis}
                [
                    MediumBarPlot,
                    width = \linewidth,
                    height = 3.5cm,
                    ylabel = Pearson Correlation,
                    label style = {align = center, font = \small},
                    grid=major,
                    yticklabel=\pgfmathprintnumber{\tick},
                    xtick = data,
                    ymin = -1, ymax = 1,
                    xmin =-0.425,xmax = 8.3,
                    xticklabels from table={\PearsonChem}{Feature},
                  x tick label style={font = \tiny,rotate = 90, anchor=east},
                    legend pos=north east,font = \scriptsize,
                  legend style={at={(0,1)}, anchor=south east}
                ]
                \addplot [PurpleBars] table [y={Pearson_Corr}, x expr=\coordindex] {\PearsonChem};
               
                
                \end{axis}
            \end{tikzpicture}
            \caption{\textbf{Chemical}}
            \label{subfig:svm_Pearsonpair_chem}
        \end{subfigure}
        \begin{subfigure}[b]{0.25\linewidth}
        \begin{tikzpicture}[]
                \begin{axis}
                [
                    MediumBarPlot,
                    width = \linewidth,
                    height = 3.5cm,
                    ylabel = Pearson Correlation,
                    label style = {align = center, font = \small},
                    grid=major,
                    yticklabel=\pgfmathprintnumber{\tick},
                    xtick = data,
                    ymin = -1, ymax = 1,
                     xmin =-0.425,xmax = 8.3,
                    xticklabels from table={\PearsonLM}{Feature},
                  x tick label style={font = \tiny,rotate = 90, anchor=east},
                    legend pos=north east,font = \scriptsize,
                  legend style={at={(0,1)}, anchor=south east}
                ]
                \addplot [PurpleBars] table [y={Pearson_Corr}, x expr=\coordindex] {\PearsonLM};
                
                \end{axis}
            \end{tikzpicture}
            \caption{\textbf{Landmine}}
            \label{subfig:svm_Pearsonpair_lm}
        \end{subfigure}
         \begin{subfigure}[b]{0.24\linewidth}
        \begin{tikzpicture}[]
                \begin{axis}
                [
                    MediumBarPlot,
                    width = \linewidth,
                    height = 3.5cm,
                    ylabel = Pearson Correlation,
                    label style = {align = center, font = \small},
                    grid=major,
                    yticklabel=\pgfmathprintnumber{\tick},
                    xtick = data,
                    ymin = -1, ymax = 1,
                     xmin =-0.425,xmax = 8.3,
                    xticklabels from table={\PearsonPK}{Feature},
                  x tick label style={font = \tiny,rotate = 90, anchor=east},
                    legend pos=north east,font = \scriptsize,
                  legend style={at={(0,1)}, anchor=south east}
                ]
                \addplot [PurpleBars] table [y={Pearson_Corr}, x expr=\coordindex] {\PearsonPK};
                
                \end{axis}
            \end{tikzpicture}
            \caption{\textbf{Parkinson}}
            \label{subfig:svm_Pearsonpair_pk}
        \end{subfigure}
        \vspace{-1.5em}
\caption{Features that have high Pearson correlation coefficients with relative pairwise MTL gain (sorted by absolute value) - pairwise MTL models are implemented using \textbf{Support Vector Machines (SVM)}.}
\label{fig:pearsonCorr_pair_svm}
\vspace{-0.5em}
\end{figure}


==> figure/pearson_corr_pair_Separated_xgB.tex <==
\pgfplotstableread[col sep=comma]{data/Pairwise_PearsonCorrelation_School_xgBoost_top.csv}\PearsonSch
\pgfplotstableread[col sep=comma]{data/Pairwise_PearsonCorrelation_Chemical_xgBoost_top.csv}\PearsonChem
\pgfplotstableread[col sep=comma]{data/Pairwise_PearsonCorrelation_Landmine_xgBoost_top.csv}\PearsonLM
\pgfplotstableread[col sep=comma]{data/Pairwise_PearsonCorrelation_Parkinsons_xgBoost_top.csv}\PearsonPK
\begin{figure}[h!]

    \begin{subfigure}[b]{0.25\linewidth}
    \begin{tikzpicture}[]
            \begin{axis}
            [
                MediumBarPlot,
                width = \linewidth,
                height = 3.5cm,
                ylabel = Pearson Correlation,
                label style = {align = center, font = \small},
                grid=major,
                yticklabel=\pgfmathprintnumber{\tick},
                xtick = data,
                ymin = -1, ymax = 1,
                 xmin =-0.425,xmax = 8.3,
                xticklabels from table={\PearsonSch}{Feature},
              x tick label style={font = \tiny,rotate = 90, anchor=east},
                legend pos=north east,font = \scriptsize,
              legend style={at={(0,1)}, anchor=south east}
            ]
            \addplot [PurpleBars] table [y={Pearson_Corr}, x expr=\coordindex] {\PearsonSch};
            \end{axis}
        \end{tikzpicture}
        \caption{\textbf{School}}
        \label{subfig:xgb_Pearsonpair_sch}
    \end{subfigure}
    \begin{subfigure}[b]{0.24\linewidth}
        \begin{tikzpicture}[]
                \begin{axis}
                [
                    MediumBarPlot,
                    width = \linewidth,
                    height = 3.5cm,
                    ylabel = Pearson Correlation,
                    label style = {align = center, font = \small},
                    grid=major,
                    yticklabel=\pgfmathprintnumber{\tick},
                    xtick = data,
                    ymin = -1, ymax = 1,
                     xmin =-0.425,xmax = 8.3,
                    xticklabels from table={\PearsonChem}{Feature},
                  x tick label style={font = \tiny,rotate = 90, anchor=east},
                    legend pos=north east,font = \scriptsize,
                  legend style={at={(0,1)}, anchor=south east}
                ]
                \addplot [PurpleBars] table [y={Pearson_Corr}, x expr=\coordindex] {\PearsonChem};
               
                
                \end{axis}
            \end{tikzpicture}
            \caption{\textbf{Chemical}}
            \label{subfig:xgb_Pearsonpair_chem}
        \end{subfigure}
        \begin{subfigure}[b]{0.25\linewidth}
        \begin{tikzpicture}[]
                \begin{axis}
                [
                    MediumBarPlot,
                    width = \linewidth,
                    height = 3.5cm,
                    ylabel = Pearson Correlation,
                    label style = {align = center, font = \small},
                    grid=major,
                    yticklabel=\pgfmathprintnumber{\tick},
                    xtick = data,
                    ymin = -1, ymax = 1,
                     xmin =-0.425,xmax = 8.3,
                    xticklabels from table={\PearsonLM}{Feature},
                  x tick label style={font = \tiny,rotate = 90, anchor=east},
                    legend pos=north east,font = \scriptsize,
                  legend style={at={(0,1)}, anchor=south east}
                ]
                \addplot [PurpleBars] table [y={Pearson_Corr}, x expr=\coordindex] {\PearsonLM};
                
                \end{axis}
            \end{tikzpicture}
            \caption{\textbf{Landmine}}
            \label{subfig:xgb_Pearsonpair_lm}
        \end{subfigure}
         \begin{subfigure}[b]{0.245\linewidth}
        \begin{tikzpicture}[]
                \begin{axis}
                [
                    MediumBarPlot,
                    width = \linewidth,
                    height = 3.5cm,
                    ylabel = Pearson Correlation,
                    label style = {align = center, font = \small},
                    grid=major,
                    yticklabel=\pgfmathprintnumber{\tick},
                    xtick = data,
                    ymin = -1, ymax = 1,
                     xmin =-0.425,xmax = 8.3,
                    xticklabels from table={\PearsonPK}{Feature},
                  x tick label style={font = \tiny,rotate = 90, anchor=east},
                    legend pos=north east,font = \scriptsize,
                  legend style={at={(0,1)}, anchor=south east}
                ]
                \addplot [PurpleBars] table [y={Pearson_Corr}, x expr=\coordindex] {\PearsonPK};
                
                \end{axis}
            \end{tikzpicture}
            \caption{\textbf{Parkinson}}
            \label{subfig:xgb_Pearsonpair_pk}
        \end{subfigure}
        \vspace{-1.5em}
\caption{Features that have high Pearson correlation coefficients with relative pairwise MTL gain (sorted by absolute value) - pairwise MTL models are implemented using \textbf{Extreme Gradient Boosting trees (XGBoost)}.}
\label{fig:pearsonCorr_pair_xgb}
\vspace{-0.5em}
\end{figure}


==> figure/pearson_corr_taskSpecific.tex <==
\pgfplotstableread[col sep=comma]{data/PearsonCorrelation_TaskSpecific_NN.csv}\pearsonPairTS

\pgfplotstableread[col sep=comma]{data/PearsonCorrelation_TaskSpecific_SVM.csv}\pearsonPairTSSVM

\pgfplotstableread[col sep=comma]{data/PearsonCorrelation_TaskSpecific_xgBoost.csv}\pearsonPairTSxgb

\begin{figure}[h!]
    \centering
    \begin{subfigure}[b]{\linewidth}
        \begin{tikzpicture}[]
            \begin{axis}
            [
                MediumBarPlot,
                width = \linewidth,
                height = 3.5cm,
                xlabel=\textbf{Features specific to tasks and STL using Neural Network},
                ylabel = Pearson Correlation,
                label style = {align = center, font=\small},
                grid=major,
                ymin = -1, ymax = 1,
                xmin = -1,xmax = 15.75,
                yticklabel=\pgfmathprintnumber{\tick},
                xtick = data,
                xticklabels from table={\pearsonPairTS}{Feature},
               x tick label style={rotate=90,font = \scriptsize, anchor=east},
               legend columns = 5,
                legend pos=north east,font = \scriptsize,
                legend style={at={(0,0)}, anchor=south west}
            ]
            \addplot [PurpleBars] table [y={Avg}, x expr=\coordindex] {\pearsonPairTS};
            \addlegendentry{Avg};
            
            \addplot[only marks, mark=+, thick,draw=black!50]
            table [y={School}, x expr=\coordindex] {\pearsonPairTS};
            \addlegendentry{School};
            
            \addplot[only marks, mark=o, thick,draw=black!50]
            table [y={Chemical}, x expr=\coordindex] {\pearsonPairTS};
                \addlegendentry{Chemical};
                
             \addplot[only marks, mark=*, thick,draw=black!50]
            table [y={Landmine}, x expr=\coordindex] {\pearsonPairTS};
            \addlegendentry{Landmine};

            \addplot[only marks, mark=pentagon, thick,draw=black!50]
            table [y={Parkinsons}, x expr=\coordindex] {\pearsonPairTS};
            \addlegendentry{Parkinson};
            \end{axis}
            \vspace{-1.5em}
        \end{tikzpicture}
        \end{subfigure}
        \begin{subfigure}[b]{\linewidth}
            \begin{tikzpicture}[]
            \begin{axis}
            [
                MediumBarPlot,
                width = \linewidth,
                height = 3.5cm,
                xlabel=\textbf{Features specific to tasks and STL using Support Vector Machine},
                ylabel = Pearson Correlation,
                label style = {align = center, font=\small},
                grid=major,
                ymin = -1, ymax = 1,
                xmin = -1,xmax = 4.5,
                yticklabel=\pgfmathprintnumber{\tick},
                xtick = data,
                xticklabels from table={\pearsonPairTSSVM}{Feature},
               x tick label style={font = \scriptsize},
               legend columns = 5,
               legend pos=north east,font = \scriptsize,
                legend style={at={(0,0)}, anchor=south west}
            ]
            \addplot [PurpleBars] table [y={Avg}, x expr=\coordindex] {\pearsonPairTSSVM};
            \addlegendentry{Avg};
            
            \addplot[only marks, mark=+, thick,draw=black!50]
            table [y={School}, x expr=\coordindex] {\pearsonPairTSSVM};
            \addlegendentry{School};
            
            \addplot[only marks, mark=o, thick,draw=black!50]
            table [y={Chemical}, x expr=\coordindex] {\pearsonPairTSSVM};
                \addlegendentry{Chemical};
                
             \addplot[only marks, mark=*, thick,draw=black!50]
            table [y={Landmine}, x expr=\coordindex] {\pearsonPairTSSVM};
            \addlegendentry{Landmine};

            \addplot[only marks, mark=pentagon, thick,draw=black!50]
            table [y={Parkinsons}, x expr=\coordindex] {\pearsonPairTSSVM};
            \addlegendentry{Parkinson};
            \end{axis}
            \label{subfig:pearsonCorr_pair_taskSpecific_svm}
        \end{tikzpicture}
        \end{subfigure}
        \begin{subfigure}[b]{\linewidth}
            \begin{tikzpicture}[]
            \begin{axis}
            [
                MediumBarPlot,
                width = \linewidth,
                height = 3.5cm,
                xlabel=\textbf{Features specific to tasks and STL using XGBoost},
                ylabel = Pearson Correlation,
                label style = {align = center, font=\small},
                grid=major,
                ymin = -1, ymax = 1,
                xmin = -1,xmax = 4.5,
                yticklabel=\pgfmathprintnumber{\tick},
                xtick = data,
                xticklabels from table={\pearsonPairTSxgb}{Feature},
               x tick label style={font = \scriptsize},
               legend columns = 5,
                legend pos=north east,font = \scriptsize,
                legend style={at={(0,0)}, anchor=south west}
            ]
            \addplot [PurpleBars] table [y={Avg}, x expr=\coordindex] {\pearsonPairTSxgb};
            \addlegendentry{Avg};
            
            \addplot[only marks, mark=+, thick,draw=black!50]
            table [y={School}, x expr=\coordindex] {\pearsonPairTSxgb};
            \addlegendentry{School};
            
            \addplot[only marks, mark=o, thick,draw=black!50]
            table [y={Chemical}, x expr=\coordindex] {\pearsonPairTSxgb};
                \addlegendentry{Chemical};
                
             \addplot[only marks, mark=*, thick,draw=black!50]
            table [y={Landmine}, x expr=\coordindex] {\pearsonPairTSxgb};
            \addlegendentry{Landmine};

            \addplot[only marks, mark=pentagon, thick,draw=black!50]
            table [y={Parkinsons}, x expr=\coordindex] {\pearsonPairTSxgb};
            \addlegendentry{Parkinson};
            \end{axis}
        \label{subfig:pearsonCorr_pair_taskSpecific_xgb}
        \end{tikzpicture}
        \end{subfigure}
        
\caption{Pearson correlation coefficient of each single-task feature with relative pairwise MTL gain (sorted by absolute correlation value) when two tasks are trained together using \textbf{Neural Networks}, \textbf{Support Vector Machines (SVM)}, and \textbf{Extreme Gradient Boosting (XGBoost)} trees, respectively.}
\label{fig:pearsonCorr_pair_taskSpecific}
\vspace{-0.5em}
\end{figure}




==> figure/svm_groupwise_predictor.tex <==
\pgfplotstableread[col sep=comma]{data/Groupwise_Individual_Usefulness_School_avg_SVM.csv}\nnGroupwiseSch
\pgfplotstableread[col sep=comma]{data/Groupwise_Individual_Usefulness_Chemical_avg_SVM.csv}\nnGroupwiseChem
\pgfplotstableread[col sep=comma]{data/Groupwise_Individual_Usefulness_Landmine_avg_SVM.csv}\nnGroupwiseLM
\pgfplotstableread[col sep=comma]{data/Groupwise_Individual_Usefulness_Parkinsons_avg_SVM.csv}\nnGroupwisePK

\begin{figure}[h!]
    \begin{subfigure}[b]{0.245\linewidth}
    \begin{tikzpicture}[]
            \begin{axis}
            [
                MediumBarPlot,
                width = \linewidth,
                height = 3.5cm,
                ylabel = Usefulness (\textit{$R^2$}),
                label style = {align = center, font = \footnotesize},
                grid=major,
                yticklabel=\pgfmathprintnumber{\tick}{$\%$},,
                xtick = data,
                ymin = -2,
                xmin = -0.45, xmax = 7.8,
                xticklabels from table={\nnGroupwiseSch}{Feature},
              x tick label style={font = \tiny,rotate = 90, anchor=east},
                legend pos=north east,font = \tiny,
              legend style={at={(0,1)}, anchor=south east}
            ]
            \addplot [TealBars] table [y={Avg_R_SQUARE}, x expr=\coordindex] {\nnGroupwiseSch};
            \end{axis}
        \end{tikzpicture}
        \caption{\textbf{School}}
        \vspace{-0.5pt}
        \label{subfig:groupPredictor_sch_svm}
    \end{subfigure}
    \begin{subfigure}[b]{0.245\linewidth}
        \begin{tikzpicture}[]
                \begin{axis}
                [
                    MediumBarPlot,
                    width = \linewidth,
                    height = 3.5cm,
                    ylabel = Usefulness (\textit{$R^2$}),
                    label style = {align = center, font = \footnotesize},
                    grid=major,
                    yticklabel=\pgfmathprintnumber{\tick}{$\%$},,
                    xtick = data,
                    ymin = -2,
                    xmin = -0.45, xmax = 7.8,
                    xticklabels from table={\nnGroupwiseChem}{Feature},
                  x tick label style={font = \tiny,rotate = 90, anchor=east},
                    legend pos=north east,font = \tiny,
                  legend style={at={(0,1)}, anchor=south east}
                ]
                \addplot [TealBars] table [y={Avg_R_SQUARE}, x expr=\coordindex] {\nnGroupwiseChem};
                \end{axis}
            \end{tikzpicture}
            \caption{\textbf{Chemical}}
            \label{subfig:groupPredictor_chem_svm}
        \end{subfigure}
        \begin{subfigure}[b]{0.245\linewidth}
        \begin{tikzpicture}[]
                \begin{axis}
                [
                    MediumBarPlot,
                    width = \linewidth,
                    height = 3.5cm,
                    ylabel = Usefulness (\textit{$R^2$}),
                    label style = {align = center, font = \footnotesize},
                    grid=major,
                    yticklabel=\pgfmathprintnumber{\tick}{$\%$},,
                    xtick = data,
                    ymin = -2,
                    xmin = -0.45, xmax = 7.8,
                    xticklabels from table={\nnGroupwiseLM}{Feature},
                  x tick label style={font = \tiny,rotate = 90, anchor=east},
                    legend pos=north east,font = \tiny,
                  legend style={at={(0,1)}, anchor=south east}
                ]
                \addplot [TealBars] table [y={Avg_R_SQUARE}, x expr=\coordindex] {\nnGroupwiseLM};
                \end{axis}
            \end{tikzpicture}
            \caption{\textbf{Landmine}}
            \label{subfig:groupPredictor_lm_svm}
        \end{subfigure}
        \begin{subfigure}[b]{0.245\linewidth}
        \begin{tikzpicture}[]
                \begin{axis}
                [
                    MediumBarPlot,
                    width = \linewidth,
                    height = 3.5cm,
                    ylabel = Usefulness (\textit{$R^2$}),
                    label style = {align = center, font = \footnotesize},
                    grid=major,
                    yticklabel=\pgfmathprintnumber{\tick}{$\%$},
                    xtick = data,
                    ymin = -2,
                    xmin = -0.45, xmax = 7.8,
                    xticklabels from table={\nnGroupwisePK}{Feature},
                  x tick label style={font = \tiny,rotate = 90, anchor=east},
                    legend pos=north east,font = \tiny,
                  legend style={at={(0,1)}, anchor=south east}
                ]
                \addplot [TealBars] table [y={Avg_R_SQUARE}, x expr=\coordindex] {\nnGroupwisePK};
                \end{axis}
            \end{tikzpicture}
            \caption{\textbf{Parkinson}}
            \label{subfig:groupPredictor_pk_svm}
        \end{subfigure}
        \vspace{-1em}
\caption{Usefulness of features for predicting relative MTL gain when several tasks ($>2$) are trained together using \textbf{Support Vector Machines (SVM)}. The average pairwise relative MTL gain is the most effective in predicting relative MTL gain for a group for three benchmarks.}
\label{fig:predictor_groupwise_svm}
        \vspace{-0.5em}
\end{figure}

==> figure/xgb_groupwise_predictor.tex <==
\pgfplotstableread[col sep=comma]{data/Groupwise_Individual_Usefulness_School_avg_xgBoost.csv}\nnGroupwiseSch
\pgfplotstableread[col sep=comma]{data/Groupwise_Individual_Usefulness_Chemical_avg_xgBoost.csv}\nnGroupwiseChem
\pgfplotstableread[col sep=comma]{data/Groupwise_Individual_Usefulness_Landmine_avg_xgBoost.csv}\nnGroupwiseLM
\pgfplotstableread[col sep=comma]{data/Groupwise_Individual_Usefulness_Parkinsons_avg_xgBoost.csv}\nnGroupwisePK

\begin{figure}[h!]
    \begin{subfigure}[b]{0.245\linewidth}
    \begin{tikzpicture}[]
            \begin{axis}
            [
                MediumBarPlot,
                width = \linewidth,
                height = 3.5cm,
                ylabel = Usefulness (\textit{$R^2$}),
                label style = {align = center, font = \footnotesize},
                grid=major,
                yticklabel=\pgfmathprintnumber{\tick}{$\%$},,
                xtick = data,
                ymin = -2,
                xmin = -0.45, xmax = 7.8,
                xticklabels from table={\nnGroupwiseSch}{Feature},
              x tick label style={font = \tiny,rotate = 90, anchor=east},
                legend pos=north east,font = \tiny,
              legend style={at={(0,1)}, anchor=south east}
            ]
            \addplot [TealBars] table [y={Avg_R_SQUARE}, x expr=\coordindex] {\nnGroupwiseSch};
            \end{axis}
        \end{tikzpicture}
        \caption{\textbf{School}}
        \vspace{-0.5pt}
        \label{subfig:groupPredictor_sch_xgB}
    \end{subfigure}
    \begin{subfigure}[b]{0.245\linewidth}
        \begin{tikzpicture}[]
                \begin{axis}
                [
                    MediumBarPlot,
                    width = \linewidth,
                    height = 3.5cm,
                    ylabel = Usefulness (\textit{$R^2$}),
                    label style = {align = center, font = \footnotesize},
                    grid=major,
                    yticklabel=\pgfmathprintnumber{\tick}{$\%$},,
                    xtick = data,
                    ymin = -2,
                    xmin = -0.45, xmax = 7.8,
                    xticklabels from table={\nnGroupwiseChem}{Feature},
                  x tick label style={font = \tiny,rotate = 90, anchor=east},
                    legend pos=north east,font = \tiny,
                  legend style={at={(0,1)}, anchor=south east}
                ]
                \addplot [TealBars] table [y={Avg_R_SQUARE}, x expr=\coordindex] {\nnGroupwiseChem};
                \end{axis}
            \end{tikzpicture}
            \caption{\textbf{Chemical}}
            \label{subfig:groupPredictor_chem_xgB}
        \end{subfigure}
        \begin{subfigure}[b]{0.245\linewidth}
        \begin{tikzpicture}[]
                \begin{axis}
                [
                    MediumBarPlot,
                    width = \linewidth,
                    height = 3.5cm,
                    ylabel = Usefulness (\textit{$R^2$}),
                    label style = {align = center, font = \footnotesize},
                    grid=major,
                    yticklabel=\pgfmathprintnumber{\tick}{$\%$},,
                    xtick = data,
                    ymin = -2,
                    xmin = -0.45, xmax = 7.8,
                    xticklabels from table={\nnGroupwiseLM}{Feature},
                  x tick label style={font = \tiny,rotate = 90, anchor=east},
                    legend pos=north east,font = \tiny,
                  legend style={at={(0,1)}, anchor=south east}
                ]
                \addplot [TealBars] table [y={Avg_R_SQUARE}, x expr=\coordindex] {\nnGroupwiseLM};
                \end{axis}
            \end{tikzpicture}
            \caption{\textbf{Landmine}}
            \label{subfig:groupPredictor_lm_xgB}
        \end{subfigure}
        \begin{subfigure}[b]{0.245\linewidth}
        \begin{tikzpicture}[]
                \begin{axis}
                [
                    MediumBarPlot,
                    width = \linewidth,
                    height = 3.5cm,
                    ylabel = Usefulness (\textit{$R^2$}),
                    label style = {align = center, font = \footnotesize},
                    grid=major,
                    yticklabel=\pgfmathprintnumber{\tick}{$\%$},
                    xtick = data,
                    ymin = -2,
                    xmin = -0.45, xmax = 7.8,
                    xticklabels from table={\nnGroupwisePK}{Feature},
                  x tick label style={font = \tiny,rotate = 90, anchor=east},
                    legend pos=north east,font = \tiny,
                  legend style={at={(0,1)}, anchor=south east}
                ]
                \addplot [TealBars] table [y={Avg_R_SQUARE}, x expr=\coordindex] {\nnGroupwisePK};
                \end{axis}
            \end{tikzpicture}
            \caption{\textbf{Parkinson}}
            \label{subfig:groupPredictor_pk_xgB}
        \end{subfigure}
        \vspace{-1em}
\caption{Usefulness of features for predicting relative MTL gain when several tasks ($>2$) are trained together using \textbf{Extreme Gradient Boost (XGBoost)} trees. Pairwise MTL gain ($\mu$) is the most useful groupwise-task feature.}
\label{fig:predictor_groupwise_xgb}
        \vspace{-1em}
\end{figure}
